Investigate the $\Lambda$ and $\bar{\Lambda}$ polarization splitting effect with combined mechanisms

The significant splitting of $\Lambda$ and $\bar{\Lambda}$ polarization measured in STAR's Au+Au 7.7GeV collisions seems to be huge and unable to be described satisfactorily by any single mechanism, thus we revisit and combine there different mechanisms together on the basis of our PICR hydrodynamic model, to explain the experimental data. The three mechanisms, i.e. the meson field mechanism, the freeze-out space-time mechanism, and the QGP's magnetic field mechanism, lie on different stage of high energy collisions, and thus are not contradicted with each other. We find that the meson field mechanism is dominat, while the QGP's magnetic field mechanism is rather trivial, and freeze-out time effect is restricted by the small FZ time difference, leading to a hierarchy of $\Delta P_J \gg \Delta P_t \gg \Delta P_m$. Besides, the combination of different mechanisms could promote the mean value of polarization splitting from about 3\%-4\% to 4.5\%, which is more close to the experimental measured mean value of 5.8\%.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

